Sustainable Hardware Specialization

Hardware specialization is commonly viewed as a way to scale performance in the dark silicon era with modern-day SoCs featuring multiple tens of dedicated accelerators. By only powering on hardware circuitry when needed, accelerators fundamentally trade off chip area for power efficiency. Dark silicon however comes with a severe downside, namely its environmental footprint. While hardware specialization typically reduces the operational footprint through high energy efficiency, the embodied footprint incurred by integrating additional accelerators on chip leads to a net overall increase in environmental footprint, which has led prior work to conclude that dark silicon is not a sustainable design paradigm. We explore sustainable hardware specialization through reconfigurable logic that has the potential to drastically reduce the environmental footprint compared to a sea of accelerators by amortizing its embodied footprint across multiple applications. We present an abstract analytical model that evaluates the sustainability implications of replacing dedicated accelerators with a reconfigurable accelerator. We derive hardware synthesis results on ASIC and CGRA (a representative reconfigurable fabric) for chip area and energy numbers for a wide variety of kernels. We input these results to the analytical model and conclude that reconfigurable fabric is more sustainable. We find that as few as a handful to a dozen accelerators can be replaced by a CGRA. Moreover, replacing a sea of accelerators with a CGRA leads to a drastically reduced environmental footprint (by a factor of $2.5 \times$ to $7.6 \times$).

==> content/figures/CDC_Concurrency_1.tex <==
\begin{tikzpicture}  
\centering
\begin{axis}  
[  
    ybar, 
    ylabel near ticks,
    nodes near coords,
    every node near coord/.append style={font={\fontsize{5 pt}{5 pt}\selectfont}},
    every node near coord/.append style={rotate=90, anchor=west, xshift=-0.05cm},
    ylabel={Critical DSA Count},
    label style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    symbolic x coords={CASE I, CASE II, CASE III}, 
   % xlabel = {Workload},
    ticklabel style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    xtick=data,
    legend pos=north east,
    bar width=10pt,
    ybar = 0pt,
    ymax=13,
    y post scale = 0.275,
    x post scale = 0.9,
    enlarge x limits=0.3,
    ytick = {2, 4, 6, 8, 10},
    legend style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    legend style={/tikz/every even column/.append style={column sep=0.2cm}},
    legend image post style={xscale=1, yscale=1},
    legend columns = 1,
    legend style={at={(1.05,0.5)},anchor=west},
    legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
    xticklabel style={align=left, rotate=0},
]  
\addlegendimage{empty legend}

\addplot [draw=black,fill=black!20!white] coordinates {(CASE I, 9.773) (CASE II, 7.66) (CASE III, 6.59)};

\addplot [draw=black,fill=black!40!white] coordinates {(CASE I, 6.32) (CASE II, 5.04) (CASE III, 4.21)};

\addplot [draw=black,fill=black!60!white] coordinates {(CASE I, 4.84) (CASE II, 3.91) (CASE III, 3.39)};

\addplot [draw=black,fill=black!80!white] coordinates {(CASE I, 4.01) (CASE II, 3.29) (CASE III, 2.93)};


%\addlegendentry{\alpha_{E2O}}
\legend{$\mathbf{\alpha_{E2O}}$, 0.3, 0.5, 0.7, 0.9}  

\end{axis}  
\end{tikzpicture}  



==> content/figures/CDC_Concurrency_2.tex <==


\centering
\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=0.35\textwidth,
    bar width=7pt,
    ybar, 
    ylabel near ticks,
    nodes near coords,
    every node near coord/.append style={font={\fontsize{5 pt}{5 pt}\selectfont}},
    every node near coord/.append style={rotate=90, anchor=west, xshift=-0.05cm},
    ylabel={Critical DSA Count},
    label style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    symbolic x coords={CASE-I, CASE-II, CASE-III}, 
   % xlabel = {Workload},
    ticklabel style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    xtick=data,
    ymax=25,
    legend pos=north east,
    %bar width=10pt,
    ybar = 0pt,
    y post scale = 0.615,
    x post scale = 0.9,
    enlarge x limits=0.3,
    %ytick = {2, 4, 6, 8, 10},
    % legend style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    % legend style={/tikz/every even column/.append style={column sep=0.2cm}},
    % legend image post style={xscale=1, yscale=1},
    % legend columns = 5,
    % legend style={at={(0.5,1.05)},anchor=south},
    % legend image code/.code={
    %             \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
    %             plot coordinates {(0cm,0.8em)};
    %         },
    xticklabel style={align=left, rotate=0},
]
\addlegendimage{empty legend}
\addplot [fill=black!20!white] table [x=Case, y=0.3, col sep=space] {data_2.csv};
\addplot [fill=black!40!white] table [x=Case, y=0.5, col sep=space] {data_2.csv};
\addplot [fill=black!60!white] table [x=Case, y=0.7, col sep=space] {data_2.csv};
\addplot [fill=black!80!white] table [x=Case, y=0.9, col sep=space] {data_2.csv};
% \legend{$\mathbf{\alpha_{E2O}}$, 0.3, 0.5, 0.7, 0.9}
\end{axis}
\end{tikzpicture}

==> content/figures/CDC_Concurrency_3.tex <==


\centering
\begin{tikzpicture}
\begin{axis}[
%width=0.3\textwidth, height=4cm,
    height=5cm,width=0.35\textwidth,
    bar width=7pt,
    ybar, 
    ylabel near ticks,
    nodes near coords,
    every node near coord/.append style={font={\fontsize{5 pt}{5 pt}\selectfont}},
    every node near coord/.append style={rotate=90, anchor=west, xshift=-0.05cm},
    ylabel={Critical DSA Count},
    label style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    symbolic x coords={CASE-I, CASE-II, CASE-III}, 
   % xlabel = {Workload},
    ticklabel style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    xtick=data,
    ymax=25,
    legend pos=north east,
    %bar width=10pt,
    ybar = 0pt,
    y post scale = 0.615,
    x post scale = 0.9,
    enlarge x limits=0.3,
    %ytick = {2, 4, 6, 8, 10, 12, 14, 16},
    % legend style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    % legend style={/tikz/every even column/.append style={column sep=0.2cm}},
    % legend image post style={xscale=1, yscale=1},
    % legend columns = 5,
    % legend style={at={(0.5,1.05)},anchor=south},
    % legend image code/.code={
    %             \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
    %             plot coordinates {(0cm,0.8em)};
    %         },
    xticklabel style={align=left, rotate=0},
]
\addlegendimage{empty legend}
\addplot [fill=black!20!white] table [x=Case, y=0.3, col sep=space] {data_3.csv};
\addplot [fill=black!40!white] table [x=Case, y=0.5, col sep=space] {data_3.csv};
\addplot [fill=black!60!white] table [x=Case, y=0.7, col sep=space] {data_3.csv};
\addplot [fill=black!80!white] table [x=Case, y=0.9, col sep=space] {data_3.csv};
% \legend{$\mathbf{\alpha_{E2O}}$, 0.3, 0.5, 0.7, 0.9}
\end{axis}
\end{tikzpicture}

==> content/figures/CDC_Concurrency_4.tex <==


\centering
\begin{tikzpicture}
\begin{axis}[
%width=0.3\textwidth, height=4cm,
    height=5cm,width=0.35\textwidth,
    bar width=7pt,
    ybar, 
    ylabel near ticks,
    nodes near coords,
    every node near coord/.append style={font={\fontsize{5 pt}{5 pt}\selectfont}},
    every node near coord/.append style={rotate=90, anchor=west, xshift=-0.05cm},
    ylabel={Critical DSA Count},
    label style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    symbolic x coords={CASE-I, CASE-II, CASE-III}, 
   % xlabel = {Workload},
    ticklabel style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    xtick=data,
    legend pos=north east,
    %bar width=10pt,
    ybar = 0pt,
    y post scale = 0.615,
    x post scale = 0.9,
    enlarge x limits=0.3,
    ymax=25,
    %ytick = {2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
    legend style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    legend style={/tikz/every even column/.append style={column sep=0.2cm}},
    legend image post style={xscale=1, yscale=1},
    legend columns = 1,
    legend style={at={(1.15,0.5)},anchor=west, rotate=90},
    legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
    xticklabel style={align=left, rotate=0},
]
\addlegendimage{empty legend}
\addplot [fill=black!20!white] table [x=Case, y=0.3, col sep=space] {data_4.csv};
\addplot [fill=black!40!white] table [x=Case, y=0.5, col sep=space] {data_4.csv};
\addplot [fill=black!60!white] table [x=Case, y=0.7, col sep=space] {data_4.csv};
\addplot [fill=black!80!white] table [x=Case, y=0.9, col sep=space] {data_4.csv};
\legend{$\mathbf{\alpha_{E2O}}$, 0.3, 0.5, 0.7, 0.9}
\end{axis}
\end{tikzpicture} 

==> content/figures/area_comparison.tex <==
\begin{tikzpicture}

\begin{axis}  
[  
    ybar = 0pt,
    ylabel near ticks,
   % ylabel style={yshift=-0.8cm},
    ylabel={Normalized Area},
    %xlabel={Slice width},
    label style={font={\fontsize{3.5 pt}{3.5 pt}\selectfont}},
    ticklabel style={font={\fontsize{3.5 pt}{3.5 pt}\selectfont}},
    %xtick={1, 2, 3, 4},
    %xticklabels={8b, 16b, 32b, 64b},
    symbolic x coords={GeMM, FFT, Conv\\2D, Stencil\\3D, FIR, Viterbi, KNN, AES\\Encrypt},
    xtick = data,
    bar width=8pt,
    y post scale = 0.15,
    x post scale = 0.5,
    enlarge x limits = 0.12,
    ymax = 0.6,
    ymin = 0,
    xticklabel style={align=center, rotate=0},
    tick pos = left,
    major tick length=2pt,
]  
\addplot [draw=black!70!white, fill=black!30!white] coordinates {(GeMM, 0.41) (FFT, 0.291) (Conv\\2D, 0.202) (Stencil\\3D, 0.502) (Viterbi, 0.128) (FIR, 0.396) (AES\\Encrypt, 0.03) (KNN, 0.241)};
%\addplot[draw=blue,smooth] 
%    coordinates {(GeMM, 0.41) (FFT, 0.291) (Conv\\2D, 0.202) (Stencil\\3D, 0.502) (FIR, 0.396) (Viterbi, 0.128) (KNN, 0.241) (AES\\Encrypt, 0.03)}; 
\end{axis}  
\end{tikzpicture}

==> content/figures/energy_comparison.tex <==
\begin{tikzpicture}

\begin{axis}  
[  
    ybar = 0pt,
    ylabel near ticks,
   % ylabel style={yshift=-0.8cm},
    ylabel={Normalized Energy},
    %xlabel={Slice width},
    label style={font={\fontsize{3.5 pt}{3.5 pt}\selectfont}},
    ticklabel style={font={\fontsize{3.5 pt}{3.5 pt}\selectfont}},
    %xtick={1, 2, 3, 4},
    %xticklabels={8b, 16b, 32b, 64b},
    symbolic x coords={GeMM, FFT, Conv\\2D, Stencil\\3D, FIR, Viterbi, KNN, AES\\Encrypt},
    xtick = data,
    bar width=8pt,
    y post scale = 0.15,
    x post scale = 0.5,
    enlarge x limits = 0.12,
    ymax = 0.6,
    ymin = 0,
    xticklabel style={align=center, rotate=0},
    tick pos = left,
    major tick length=2pt,
]  
%%% Values from Power Gated CGRA vs ASIC
\addplot [ybar, draw=black!70!white, fill=black!30!white] coordinates {(GeMM, 0.541) (FFT, 0.283) (Conv\\2D, 0.410) (Stencil\\3D, 0.511) (Viterbi, 0.091) (FIR, 0.395) (AES\\Encrypt, 0.04) (KNN, 0.479)};
  
\end{axis}  
\end{tikzpicture}

==> content/figures/test.tex <==
% Sample CSV data


\centering
\begin{tikzpicture}
\begin{axis}[
    ybar, 
    ylabel near ticks,
    nodes near coords,
    every node near coord/.append style={font={\fontsize{4.5 pt}{4.5 pt}\selectfont}},
    ylabel={Critical DSA Count},
    label style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    symbolic x coords={CASE I, CASE II, CASE III}, 
   % xlabel = {Workload},
    ticklabel style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    xtick=data,
    legend pos=north east,
    bar width=10pt,
    ybar = 0pt,
    y post scale = 0.615,
    x post scale = 0.9,
    enlarge x limits=0.3,
    ytick = {2, 4, 6, 8, 10},
    legend style={font={\fontsize{6 pt}{6 pt}\selectfont}},
    legend style={/tikz/every even column/.append style={column sep=0.2cm}},
    legend image post style={xscale=1, yscale=1},
    legend columns = 5,
    legend style={at={(0.5,1.05)},anchor=south},
    legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
    xticklabel style={align=left, rotate=0},
]
\addplot [fill=black!20!white] table [x=Case, y=0.3, col sep=comma] {data.csv};
\addplot [fill=black!40!white] table [x=Case, y=0.5, col sep=comma] {data.csv};
\addplot [fill=black!60!white] table [x=Case, y=0.7, col sep=comma] {data.csv};
\addplot [fill=black!80!white] table [x=Case, y=0.9, col sep=comma] {data.csv};
\legend{0.3, 0.5, 0.7, 0.9}
\end{axis}
\end{tikzpicture}

